Clifford Kolmogorov-Arnold Networks

We introduce Clifford Kolmogorov-Arnold Network (ClKAN), a flexible and efficient architecture for function approximation in arbitrary Clifford Algebra spaces. We propose the use of Randomized Quasi-Monte Carlo grid generation as a solution to the exponential scaling associated with higher-dimensional algebras. Our ClKAN also introduces new batch normalization strategies to deal with variable domain input. ClKAN finds application in scientific discovery and engineering, and is validated in synthetic and physics-inspired tasks.

==> figures/batchnorms.tex <==


\DeclareRobustCommand % Copied for comparison with answer by Phelype Oleinik
\Compactcdots{\mathinner{\cdotp\mkern-4mu\cdotp\mkern-4mu\cdotp}}

% \begin{tikzpicture}[line join=round, line cap=round, font=\small]
\begin{tikzpicture}[line join=round, line cap=round, font=\large]

\definecolor{tabblue}{RGB}{31,119,180}
\definecolor{taborange}{RGB}{255,127,14}
\definecolor{tabgreen}{RGB}{44,160,44}

% --- Projection coefficients (cm) ---
\def\exx{1.05} \def\exy{0.0}
\def\eyx{0.55} \def\eyy{0.35}
\def\ezx{0.0}  \def\ezy{0.90}

% Project 3D -> 2D
\newcommand{\proj}[4]{%
  \pgfmathsetmacro{\PX}{(#2)*\exx + (#3)*\eyx + (#4)*\ezx}%
  \pgfmathsetmacro{\PY}{(#2)*\exy + (#3)*\eyy + (#4)*\ezy}%
  \coordinate (#1) at (\PX cm,\PY cm);%
}

% Store cuboid geometry
% Args: prefix x y z dx dy dz
\newcommand{\makecuboid}[7]{%
  \pgfmathsetmacro{\xA}{#2}%
  \pgfmathsetmacro{\yA}{#3}%
  \pgfmathsetmacro{\zA}{#4}%
  \pgfmathsetmacro{\xB}{#2 + #5}%
  \pgfmathsetmacro{\yD}{#3 + #6}%
  \pgfmathsetmacro{\zE}{#4 + #7}%
  \proj{#1A}{\xA}{\yA}{\zA}%
  \proj{#1B}{\xB}{\yA}{\zA}%
  \proj{#1C}{\xB}{\yD}{\zA}%
  \proj{#1D}{\xA}{\yD}{\zA}

%
  \proj{#1E}{\xA}{\yA}{\zE}%
  \proj{#1F}{\xB}{\yA}{\zE}%
  \proj{#1G}{\xB}{\yD}{\zE}%
  \proj{#1H}{\xA}{\yD}{\zE}%
}

% Draw faces with a base color
% Args: prefix, color
\newcommand{\drawcuboidfaces}[2]{%
  \fill[#2!25] (#1D)--(#1C)--(#1G)--(#1H)--cycle; % back
  \fill[#2!15] (#1A)--(#1B)--(#1C)--(#1D)--cycle; % bottom
  \fill[#2!20] (#1A)--(#1D)--(#1H)--(#1E)--cycle; % left
  \fill[#2!35] (#1B)--(#1C)--(#1G)--(#1F)--cycle; % right
  \fill[#2!45] (#1A)--(#1B)--(#1F)--(#1E)--cycle; % front
  \fill[#2!55] (#1E)--(#1F)--(#1G)--(#1H)--cycle; % top
}

% Hidden edges
\newcommand{\drawcuboidhidden}[1]{%
  \draw[dashed, black!60]
    (#1A)--(#1D)
    (#1D)--(#1C)
    (#1D)--(#1H);
}

% Visible edges
\newcommand{\drawcuboidvisible}[1]{%
  \draw[black]
    (#1E)--(#1F)--(#1G)--(#1H)--cycle
    (#1B)--(#1C)--(#1G)
    (#1A)--(#1B)
    (#1A)--(#1E)
    (#1B)--(#1F);
}

% Draw projected 3D axes with labels aligned along axes
% Args: prefix, xlen, ylen, zlen
\newcommand{\drawaxes}[4]{%
  \proj{#1O}{0}{0}{0}
  \proj{#1X}{#2}{0}{0}
  \proj{#1Y}{0}{#3}{0}
  \proj{#1Z}{0}{0}{#4}

  % x-axis
  \draw[->, thick]
    (#1O) -- (#1X)
    node[midway, sloped, below] {Nodes};

  % y-axis
  \draw[->, thick]
    (#1O) -- (#1Y)
    node[midway, sloped, above] {Batch};

  % z-axis
  \draw[->, thick]
    (#1O) -- (#1Z)
    node[midway, sloped, above] {Clifford Dimension};
}

% --- Geometry ---
\makecuboid{D}{0}{0}{3.5}{9.5}{2}{1.5}
\makecuboid{N}{4}{0}{0}{1.5}{2}{5}
\makecuboid{C}{8}{0}{0}{1.5}{2}{1.5}

% --- Painter's order (back -> front) ---
\drawcuboidfaces{D}{taborange}
\drawcuboidfaces{N}{tabgreen}
\drawcuboidfaces{C}{tabblue}

\drawcuboidhidden{D}
\drawcuboidhidden{N}
\drawcuboidhidden{C}

\drawcuboidvisible{D}
\drawcuboidvisible{N}
\drawcuboidvisible{C}

% Labels
\draw[draw=none, fill=taborange] (DA) -- (DB) node[pos=0.2, sloped, below] {Dimension-wise};
\draw[draw=none] (NA) -- (NE) node[pos=0.4, sloped, above] {Node-wise};
\draw[draw=none] (CE) -- (CH) node[midway, sloped, above] {Component-wise};

% Coordinate system
\drawaxes{A}{10}{2.5}{5.5}

% --- Circles with ellipses below the figure ---
\begin{scope}[yshift=-1cm] % adjust vertical position
  \draw (1,0) circle (.5);
  \draw (0.6,-1) -- (0.8,-0.6);
  \draw (1.4,-1) -- (1.2,-0.6);
  \node at (1,-0.9) {$\Compactcdots$};
  \node at (3,0) {$\cdots$};
  \draw (5,0) circle (.5);
  \draw (4.6,-1) -- (4.8,-0.6);
  \draw (5.4,-1) -- (5.2,-0.6);
  \node at (5,-0.9) {$\Compactcdots$};
  \node at (7,0) {$\cdots$};
  \draw (9,0) circle (.5);
  \draw (8.6,-1) -- (8.8,-0.6);
  \draw (9.4,-1) -- (9.2,-0.6);
  \node at (9,-0.9) {$\Compactcdots$};
\end{scope}
% --- Mirrored circles above the figure ---
\begin{scope}[yshift=+5.7cm, yscale=-1, xshift=+1cm]
  \draw (0.6,-.2) -- (0.8,.2);
  \draw (1.4,-.2) -- (1.2,.2);
  \node at (1,-.1) {$\Compactcdots$};
  \node at (3,0) {$\cdots$};
  \draw (4.6,-.2) -- (4.8,.2);
  \draw (5.4,-.2) -- (5.2,.2);
  \node at (5,-.1) {$\Compactcdots$};
  \node at (7,0) {$\cdots$};
  \draw (8.6,-.2) -- (8.8,.2);
  \draw (9.4,-.2) -- (9.2,.2);
  \node at (9,-.1) {$\Compactcdots$};
\end{scope}

\end{tikzpicture}
